Graph Filtration Kernels

The majority of popular graph kernels is based on the concept of Haussler's $\mathcal{R}$-convolution kernel and defines graph similarities in terms of mutual substructures. In this work, we enrich these similarity measures by considering graph filtrations: Using meaningful orders on the set of edges, which allow to construct a sequence of nested graphs, we can consider a graph at multiple granularities. For one thing, this provides access to features on different levels of resolution. Furthermore, rather than to simply compare frequencies of features in graphs, it allows for their comparison in terms of when and for how long they exist in the sequences. In this work, we propose a family of graph kernels that incorporate these existence intervals of features. While our approach can be applied to arbitrary graph features, we particularly highlight Weisfeiler-Lehman vertex labels, leading to efficient kernels. We show that using Weisfeiler-Lehman labels over certain filtrations strictly increases the expressive power over the ordinary Weisfeiler-Lehman procedure in terms of deciding graph isomorphism. In fact, this result directly yields more powerful graph kernels based on such features and has implications to graph neural networks due to their close relationship to the Weisfeiler-Lehman method. We empirically validate the expressive power of our graph kernels and show significant improvements over state-of-the-art graph kernels in terms of predictive performance on various real-world benchmark datasets.

==> figures/barplot.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=24cm,
	height=9cm,
	bar shift auto,
	bar width=0.15cm,
	legend style={at={(0.5,1.0)}, anchor=north,legend columns=-1, /tikz/every even column/.append style={column sep=0.25cm}},
    xtick={1,...,9},
    xticklabels={DHFR, NCI1, PTC-MR, IMDB-B., EGO-1, EGO-2, EGO-3, EGO-4},
    ymajorgrids,
    ybar,
    ylabel={Accuracy in \%},
    ylabel near ticks,
    ymin=20,
    ymax=95
    ]

% Baseline
\addplot[
	baselinecolor, 
	fill=baselinecolor, 
	draw=baselinecolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{baselinecolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{baselinecolor}}, 
]
table [y error=error] {
	x   y		error    
    1	72.86	0.98
    2	69.82	0.40
    3	56.88	1.64
    4	70.36	0.84
    5	29.00	3.22
    6	26.30	2.73
    7	23.75	2.24
    8	26.40	2.37
};

% Graphlet Sampling
\addplot[
	GScolor, 
	fill=GScolor, 
	draw=GScolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{GScolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{GScolor}}, 
]
table [y error=error] {
	x   y       error    
	1	60.77	0.31
    2	60.54	1.34
    3	55.82	1.62
    4	66.62	0.77
    5	60.45	2.31
    6	52.90	2.25
    7	51.85	2.93
    8	51.40	3.75

};

% Shortest Path
\addplot[
	SPcolor, 
	fill=SPcolor, 
	draw=SPcolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{SPcolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{SPcolor}}, 
]
table [y error=error] {
	x   y           error    
	1	78.36	0.81
    2	73.69	0.24
    3	57.23	1.93
    4	49.50	1.38
    5	66.80	2.14
    6	57.40	1.70
    7	59.80	1.18
    8	59.30	2.04
};

% Weisfeiler-Lehman
\addplot[
	WLcolor, 
	fill=WLcolor, 
	draw=WLcolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{WLcolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{WLcolor}}, 
]
table [y error=error] {
	x   y           error    
	1	82.34	0.86
    2	85.67	0.23
    3	61.07	1.78
    4	72.12	0.79
    5	51.90	1.81
    6	58.00	2.22
    7	56.50	2.26
    8	54.05	2.23 
};

% WL Optimal Assignment
\addplot[
	WLOAcolor, 
	fill=WLOAcolor, 
	draw=WLOAcolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{WLOAcolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{WLOAcolor}}, 
]
table [y error=error] {
	x   y           error    
	1	82.92	0.69
    2	85.91	0.27
    3	61.85	1.72
    4	73.06	0.65
    5	58.25	1.23
    6	63.50	1.80
    7	57.80	1.80
    8	55.35	1.90
};

% Wasserstein WL
\addplot[
	WWLcolor, 
	fill=WWLcolor, 
	draw=WWLcolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{WWLcolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{WWLcolor}}, 
]
table [y error=error] {
	x   y           error    
    1	82.10	00.70
    2	85.70	00.46
    3	66.30	01.62
    4	73.30	00.78
    5	59.90	01.14
    6	63.10	02.07
    7	58.40	01.36
    8	55.80	01.99
};

% Persistent WL
\addplot[
	PWLcolor, 
	fill=PWLcolor, 
	draw=PWLcolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{PWLcolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{PWLcolor}}, 
]
table [y error=error] {
	x   y           error    
    1	83.9610000000	0.2319245567
    2	85.6810000000	0.0805543295
    3	64.7020000000	0.4205425068
    4	72.0000000000	0.2049878045
    5	60.8950000000	0.6520927848
    6	58.9300000000	0.5573149917
    7	52.4100000000	0.7729165544
    8	53.2050000000	0.8594911285
};

% Core WL
\addplot[
	CoreWLcolor, 
	fill=CoreWLcolor, 
	draw=CoreWLcolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{CoreWLcolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{CoreWLcolor}}, 
]
table [y error=error] {
	x   y           error    
    1	83.45	0.55
    2	85.48	0.37
    3	58.76	2.36
    4	73.54	0.78
    5	57.10	2.17
    6	57.40	2.22
    7	51.10	2.62
    8	53.05	2.24
};

% Feature Persistence WL - Degree
\addplot[
	FPWLdegcolor, 
	fill=FPWLdegcolor, 
	draw=FPWLdegcolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{FPWLdegcolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{FPWLdegcolor}}, 
]
table [y error=error] {
	x   y       error    
	1	82.75	0.77
    2	85.45	0.27
    3	62.44	1.32
    4	72.22	0.87
    5	63.60	2.83
    6	67.60	1.26
    7	66.65	1.13
    8	69.40	1.51
};

% Feature Persistence WL - Random Walk
\addplot[
	FPWLrwcolor, 
	fill=FPWLrwcolor, 
	draw=FPWLrwcolor, 
	error bars/.cd, 
	y dir=both, 
	y explicit, 
	error bar style={draw=\barlights{FPWLrwcolor}}, 
	error mark options={mark size=2pt, rotate=90, draw=\barlights{FPWLrwcolor}}, 
]
table [y error=error] {
	x   y           error    
    1	81.93	0.65
    2	85.67	0.21
    3	61.22	1.72
    4	72.73	0.74
    5	50.95	1.34
    6	58.70	1.58
    7	57.55	2.54
    8	54.10	1.26
};


\legend{\BL, \GS, \SP, \WL, \WLOA, \WWL, \PWL, \CoreWL, \FPWLdeg, \FPWLrw}
\path (axis cs:1,0) -- coordinate (m) (axis cs:2,0);
\draw[lightgray] (m) -- (current axis.north -| m);
\path (axis cs:2,0) -- coordinate (m) (axis cs:3,0);
\draw[lightgray] (m) -- (current axis.north -| m);
\path (axis cs:3,0) -- coordinate (m) (axis cs:4,0);
\draw[lightgray] (m) -- (current axis.north -| m);
\path (axis cs:4,0) -- coordinate (m) (axis cs:5,0);
\draw[lightgray] (m) -- (current axis.north -| m);
\path (axis cs:5,0) -- coordinate (m) (axis cs:6,0);
\draw[lightgray] (m) -- (current axis.north -| m);
\path (axis cs:6,0) -- coordinate (m) (axis cs:7,0);
\draw[lightgray] (m) -- (current axis.north -| m);
\path (axis cs:7,0) -- coordinate (m) (axis cs:8,0);
\draw[lightgray] (m) -- (current axis.north -| m);
\end{axis}
\end{tikzpicture}


==> figures/canonical_filtration.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'canonical_filtration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31843487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{canonical_filtration.pdf}}%
    \put(-0.00195222,0.30056631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G:$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{canonical_filtration.pdf}}%
    \put(0.19312091,0.26458205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0~~0~~0~~1$\end{tabular}}}}%
    \put(0.19325645,0.23654033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0~~0~~1~~1$\end{tabular}}}}%
    \put(0.19318867,0.20844992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0~~1~~0~~1$\end{tabular}}}}%
    \put(0.19332421,0.18040821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1~~1~~1~~0$\end{tabular}}}}%
    \put(0.19473758,0.08332292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(c(G)):$\end{tabular}}}}%
    \put(0.19525602,0.04477719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1~2~3~4~5~6~7~8~9~10$\\$0~0~0~1~0~1~1~0~1~~0$\end{tabular}}}}%
    \put(0.13147123,0.23106688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0.24240579,0.13543919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\downarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{canonical_filtration.pdf}}%
    \put(0.13152802,0.05583428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0.06876622,0.04746509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.04074183,0.02745242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.00092981,0.05195213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.04853719,0.10067318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.54166848,0.30046875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G':$\end{tabular}}}}%
    \put(0.73835825,0.08322546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A(c(G')):$\end{tabular}}}}%
    \put(0.67509188,0.23096935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0.78602639,0.13534173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\downarrow$\end{tabular}}}}%
    \put(0.67514865,0.05573675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0.73670833,0.26436505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0~~0~~1~~1$\end{tabular}}}}%
    \put(0.73684388,0.23632341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0~~0~~1~~1$\end{tabular}}}}%
    \put(0.7367761,0.20823299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1~~1~~0~~0$\end{tabular}}}}%
    \put(0.73691159,0.18019122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1~~1~~0~~0$\end{tabular}}}}%
    \put(0.73909366,0.04483943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1~2~3~4~5~6~7~8~9~10$\\$0~0~1~1~0~1~1~0~0~~0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{canonical_filtration.pdf}}%
    \put(0.54647672,0.05306595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.5921095,0.00345658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.63585237,0.05286911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.59407813,0.10050985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/csl.tikz <==
\begin{tikzpicture}

	\node (a) at (0,0)
	{
		\begin{tikzpicture}
			\node[text width=0cm] at (-1,1.4) {$G_{11,2}:$};
			\draw[] (0:1) arc (0:360:10mm);
			\foreach \phi in {1,...,11}{
				\node[state,fill=white,scale=0.225] (v_\phi) at (360/11 * \phi:10mm) {};
			}
			\draw[] (v_1) edge[bend left] (v_3);
			\draw[] (v_2) edge[bend left] (v_4);
			\draw[] (v_3) edge[bend left] (v_5);
			\draw[] (v_4) edge[bend left] (v_6);
			\draw[] (v_5) edge[bend left] (v_7);
			\draw[] (v_6) edge[bend left] (v_8);
			\draw[] (v_7) edge[bend left] (v_9);
			\draw[] (v_8) edge[bend left] (v_10);
			\draw[] (v_9) edge[bend left] (v_11);
			\draw[] (v_10) edge[bend left] (v_1);
			\draw[] (v_11) edge[bend left] (v_2);
		\end{tikzpicture}
	};

	\node (b) at (3,0)
	{
		\begin{tikzpicture}
			\node[text width=0cm] at (-1,1.4) {$G_{11,3}:$};
			\draw[] (0:1) arc (0:360:10mm);
			\foreach \phi in {1,...,11}{
				\node[state,fill=white,scale=0.225] (v_\phi) at (360/11 * \phi:10mm) {};
			}
			\draw[] (v_1) edge[bend left] (v_4);
			\draw[] (v_2) edge[bend left] (v_5);
			\draw[] (v_3) edge[bend left] (v_6);
			\draw[] (v_4) edge[bend left] (v_7);
			\draw[] (v_5) edge[bend left] (v_8);
			\draw[] (v_6) edge[bend left] (v_9);
			\draw[] (v_7) edge[bend left] (v_10);
			\draw[] (v_8) edge[bend left] (v_11);
			\draw[] (v_9) edge[bend left] (v_1);
			\draw[] (v_10) edge[bend left] (v_2);
			\draw[] (v_11) edge[bend left] (v_3);
		\end{tikzpicture}
	};

\end{tikzpicture}

==> figures/filtration_to_barcode.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filtration_to_barcode.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.50033449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13347548)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{filtration_to_barcode.pdf}}%
    \put(0.65096158,0.02396834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.69215447,0.02396834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.73334816,0.02396834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{filtration_to_barcode.pdf}}%
    \put(0.60967287,0.02399062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.18485355,0.12197302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_1$\end{tabular}}}}%
    \put(0.2723902,0.12197302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_2$\end{tabular}}}}%
    \put(0.35992689,0.12243439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_3$\end{tabular}}}}%
    \put(0.44746353,0.12243439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{filtration_to_barcode.pdf}}%
    \put(0.54864253,0.06444438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0.78032711,0.06442461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{filtration_to_barcode.pdf}}%
    \put(0.84987356,0.02396799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.89106725,0.02396799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.93226095,0.02396799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.97345457,0.02396791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{filtration_to_barcode.pdf}}%
    \put(0.04142056,0.03103108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.00974493,0.06364311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.04133543,0.09557484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.03358548,0.12200488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G:$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{filtration_to_barcode.pdf}}%
    \put(0.05491757,0.06367662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.11256897,0.06441259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0.01888335,0.08641733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_1$}\end{tabular}}}}%
    \put(0.06028471,0.08638964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_2$}\end{tabular}}}}%
    \put(0.01911266,0.04465337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_3$}\end{tabular}}}}%
    \put(0.06051402,0.04462571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_4$}\end{tabular}}}}%
    \put(0.17083738,0.08359876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_1$}\end{tabular}}}}%
    \put(0.20678917,0.08357095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_2$}\end{tabular}}}}%
    \put(0.17088003,0.04778575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_3$}\end{tabular}}}}%
    \put(0.20683183,0.04775794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_4$}\end{tabular}}}}%
    \put(0.26354386,0.08358061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_1$}\end{tabular}}}}%
    \put(0.29949566,0.08355272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_2$}\end{tabular}}}}%
    \put(0.26358653,0.0477676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_3$}\end{tabular}}}}%
    \put(0.29953832,0.04773971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_4$}\end{tabular}}}}%
    \put(0.35618238,0.08356081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_1$}\end{tabular}}}}%
    \put(0.39213419,0.08353288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_2$}\end{tabular}}}}%
    \put(0.35622504,0.0477478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_3$}\end{tabular}}}}%
    \put(0.39217685,0.04771987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_4$}\end{tabular}}}}%
    \put(0.44885458,0.08354333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_1$}\end{tabular}}}}%
    \put(0.48480637,0.0835154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_2$}\end{tabular}}}}%
    \put(0.44889725,0.04773032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_3$}\end{tabular}}}}%
    \put(0.48484902,0.04770235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.75}{$v_4$}\end{tabular}}}}%
    \put(0.58879344,0.06393716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$\end{tabular}}}}%
    \put(0.58883724,0.08504765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3$\end{tabular}}}}%
    \put(0.58878535,0.1053102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{filtration_to_barcode.pdf}}%
    \put(0.03340984,0.00191803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.32490397,0.00191587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.67653157,0.00195889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.91631374,0.00191587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/k_invest_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=12cm,
	height=7cm,
	xtick={1,...,10},
	ymin=50, ymax=73,
	grid=major,
	grid style={line width=.5pt, draw=gray!20},
	legend pos=north west,
	ylabel={Accuracy in \%},
	ylabel near ticks,
	xlabel={$k$},
	legend style={at={(1,0)},anchor=south east}
]

% -------------------------- EGONETS-1 --------------------------
\addplot[color=baselinecolor, line width=0.25mm] 
table [y error=error] {
	x   y		error    
	1	51.50	1.84
	2	59.85	2.40
	3	63.85	2.84
	4	60.70	2.36
	5	59.60	2.56
	6	59.20	1.46
	7	59.85	1.76
	8	60.25	2.23
	9	59.55	2.41
	10	59.55	2.36
};

\addplot[name path=ego1_top,color=baselinecolor!30, draw=none, forget plot] 
table [y error=error] {
	x   y		error    
	1	49.66	0.00
	2	57.45	0.00
	3	61.01	0.00
	4	58.34	0.00
	5	57.04	0.00
	6	57.74	0.00
	7	58.09	0.00
	8	58.02	0.00
	9	57.14	0.00
	10	57.19	0.00
};

\addplot[name path=ego1_bottom,color=baselinecolor!30, draw=none, forget plot] 
table [y error=error] {
	x   y		error    
	1	53.34	0.00
	2	62.25	0.00
	3	66.69	0.00
	4	63.06	0.00
	5	62.16	0.00
	6	60.66	0.00
	7	61.61	0.00
	8	62.48	0.00
	9	61.96	0.00
	10	61.91	0.00
};

\addplot[baselinecolor!50,fill opacity=0.5, forget plot] fill between[of=ego1_top and ego1_bottom];

% -------------------------- EGONETS-2 --------------------------
\addplot[color=CoreWLcolor] 
table [y error=error] {
	x   y		error    
	1	57.75	1.46
	2	68.50	1.84
	3	63.05	2.64
	4	64.55	1.62
	5	68.50	2.07
	6	65.90	2.40
	7	69.00	2.32
	8	69.05	2.51
	9	66.75	2.85
	10	67.55	2.15
};

\addplot[name path=ego2_top,color=CoreWLcolor!70, draw=none, forget plot] 
table [y error=error] {
	x   y		error    
	1	56.29	0.00
	2	66.66	0.00
	3	60.41	0.00
	4	62.93	0.00
	5	66.43	0.00
	6	63.50	0.00
	7	66.68	0.00
	8	66.54	0.00
	9	63.90	0.00
	10	65.40	0.00
};

\addplot[name path=ego2_bottom,color=CoreWLcolor!70, draw=none, forget plot] 
table [y error=error] {
	x   y		error    
	1	59.21	0.00
	2	70.34	0.00
	3	65.69	0.00
	4	66.17	0.00
	5	70.57	0.00
	6	68.30	0.00
	7	71.32	0.00
	8	71.56	0.00
	9	69.60	0.00
	10	69.70	0.00
};

\addplot[CoreWLcolor!50,fill opacity=0.5, forget plot] fill between[of=ego2_top and ego2_bottom];


% -------------------------- EGONETS-3 --------------------------
\addplot[color=FPWLdegcolor, line width=0.25mm] 
table [y error=error] {
	x   y		error    
	1	58.20	1.77
	2	67.20	1.55
	3	65.75	1.87
	4	65.50	2.57
	5	65.45	2.06
	6	64.60	2.56
	7	62.45	2.49
	8	62.50	1.89
	9	61.95	2.35
	10	63.45	1.98
};

\addplot[name path=ego3_top,color=FPWLdegcolor!30, draw=none, forget plot] 
table [y error=error] {
	x   y		error    
	1	56.43	0.00
	2	65.65	0.00
	3	63.88	0.00
	4	62.93	0.00
	5	63.39	0.00
	6	62.04	0.00
	7	59.96	0.00
	8	60.61	0.00
	9	59.60	0.00
	10	61.47	0.00
};

\addplot[name path=ego3_bottom,color=FPWLdegcolor!30, draw=none, forget plot] 
table [y error=error] {
	x   y		error    
	1	59.97	0.00
	2	68.75	0.00
	3	67.62	0.00
	4	68.07	0.00
	5	67.51	0.00
	6	67.16	0.00
	7	64.94	0.00
	8	64.39	0.00
	9	64.30	0.00
	10	65.43	0.00
};

\addplot[FPWLdegcolor!50,fill opacity=0.5, forget plot] fill between[of=ego3_top and ego3_bottom];


% -------------------------- EGONETS-4 --------------------------
\addplot[color=WLcolor, line width=0.25mm] 
table [y error=error] {
	x   y		error    
	1	55.10	1.70
	2	62.35	1.40
	3	69.60	1.54
	4	66.85	1.94
	5	63.15	2.16
	6	65.80	1.42
	7	63.60	1.24
	8	66.20	2.58
	9	66.25	2.37
	10	65.25	2.32
};

\addplot[name path=ego4_top,color=WLcolor!30, draw=none, forget plot] 
table [y error=error] {
	x   y		error    
	1	53.40	0.00
	2	60.95	0.00
	3	68.06	0.00
	4	64.91	0.00
	5	60.99	0.00
	6	64.38	0.00
	7	62.36	0.00
	8	63.62	0.00
	9	63.88	0.00
	10	62.93	0.00
};

\addplot[name path=ego4_bottom,color=WLcolor!30, draw=none, forget plot] 
table [y error=error] {
	x   y		error    
	1	56.80	0.00
	2	63.75	0.00
	3	71.14	0.00
	4	68.79	0.00
	5	65.31	0.00
	6	67.22	0.00
	7	64.84	0.00
	8	68.78	0.00
	9	68.62	0.00
	10	67.57	0.00
};

\addplot[WLcolor!50,fill opacity=0.5, forget plot] fill between[of=ego4_top and ego4_bottom];

\legend{EGO-1, EGO-2, EGO-3, EGO-4}
\end{axis}
\end{tikzpicture}

==> figures/power_a.tikz <==
\begin{tikzpicture}
    \coordinate (x) at (0,0);
    \node[circle, draw=black,] (a) at ($ (x) + (0:1) $) {a};
    \node[circle, draw=black,] (b) at ($ (x) + (60:1) $) {b};
    \node[circle, draw=black,] (c) at ($ (x) + (120:1) $) {d};
    \node[circle, draw=black,] (d) at ($ (x) + (180:1) $) {f};
    \node[circle, draw=black,] (e) at ($ (x) + (240:1) $) {e};
    \node[circle, draw=black,] (f) at ($ (x) + (300:1) $) {c};
    \draw[-] (a) -- node {1} (b) -- node {3} (c) -- node{5} (d) -- node {6} (e) -- node {4} (f) -- node {2} (a);

    \coordinate (x) at (3, 0);
    \node[circle, draw=black,] (a) at ($ (x) + (0:1) $) {a};
    \node[circle, draw=black,] (b) at ($ (x) + (60:1) $) {b};
    \node[circle, draw=black,] (c) at ($ (x) + (120:1) $) {c};
    \node[circle, draw=black,] (d) at ($ (x) + (180:1) $) {d};
    \node[circle, draw=black,] (e) at ($ (x) + (240:1) $) {e};
    \node[circle, draw=black,] (f) at ($ (x) + (300:1) $) {f};
    \draw[-] (a) -- node {1} (b) -- node {3} (c) -- node{2} (a) (d) -- node {4} (e) -- node {6} (f) -- node {5} (d);
\end{tikzpicture}


==> figures/power_b.tikz <==
\begin{tikzpicture}
    \coordinate (x) at (0,0);
    \node[circle, draw=black,] (a) at ($ (x) + (0:1) $) {a};
    \node[circle, draw=black,] (b) at ($ (x) + (60:1) $) {b};
    \node[circle, draw=black,] (c) at ($ (x) + (120:1) $) {d};
    \node[circle, draw=black,] (d) at ($ (x) + (180:1) $) {f};
    \node[circle, draw=black,] (e) at ($ (x) + (240:1) $) {e};
    \node[circle, draw=black,] (f) at ($ (x) + (300:1) $) {c};
    \draw[-] (a) -- node {1} (b) -- node {3} (c) (f) -- node {2} (a);

    \coordinate (x) at (3, 0);
    \node[circle, draw=black,] (a) at ($ (x) + (0:1) $) {a};
    \node[circle, draw=black,] (b) at ($ (x) + (60:1) $) {b};
    \node[circle, draw=black,] (c) at ($ (x) + (120:1) $) {c};
    \node[circle, draw=black,] (d) at ($ (x) + (180:1) $) {d};
    \node[circle, draw=black,] (e) at ($ (x) + (240:1) $) {e};
    \node[circle, draw=black,] (f) at ($ (x) + (300:1) $) {f};
    \draw[-] (a) -- node {1} (b) -- node {3} (c) -- node{2} (a);
\end{tikzpicture}


==> figures/power_c.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \newcommand{\edgelength}[0]{0.58}
    \newcommand{\skeleton}[1]{
        % \node[rounded rectangle] (graph) at #1 {
        \coordinate (x) at #1;
        % \tikz[rotate=90, overlay]{
        \node[circle, draw=black, inner sep=2.3pt] (a) at ($ (x)  $) {}; %{\small a};
        \node[circle, draw=black, inner sep=2.3pt] (b) at ($ (x) + (210:\edgelength) $) {}; %{\small b};
        \node[circle, draw=black, inner sep=2.3pt] (c) at ($ (x) + (270:\edgelength) $) {}; %{\small c};
        \node[circle, draw=black, inner sep=2.3pt] (d) at ($ (c) + (0:\edgelength) $) {}; %{\small d};
        \node[circle, draw=black, inner sep=2.3pt] (e) at ($ (d) + (30:\edgelength) $) {}; %{\small e};
        \node[circle, draw=black, inner sep=2.3pt] (f) at ($ (d) + (90:\edgelength) $) {}; %{\small f};
        % \draw ($ (x) + (-1.2 * \edgelength, 1.2 * \edgelength) $) rectangle ($ (d) + (1.2 * \edgelength, -0.5 *\edgelength) $);
        % % }
    }
    \newcommand{\descriptionnode}[1]{\node (description) at ($ (f) + (-0.5 * \edgelength, 1.0 * \edgelength) $) {\small #1};}
    \newcommand{\roundbox}{\draw[rounded corners, draw=gray] ($ (x) + (-1.2 * \edgelength, 0.7 * \edgelength) $) rectangle ($ (d) + (1.2 * \edgelength, -0.5 *\edgelength) $);}
    \newcommand{\rounddoublebox}{\draw[rounded corners, draw=gray] ($ (x) + (-1.2 * \edgelength, 0.7 * \edgelength) $) rectangle ($ (d) + (4.6 * \edgelength, -0.5 *\edgelength) $);
    \draw[dash pattern=on 1pt off 1pt, draw=gray] ($ (d) + (1.2 * \edgelength, -0.5 *\edgelength) $) -- ($ (f) + (1.2 * \edgelength, 0.7 *\edgelength) $);}

    
    %% Graphs with edge labels
    % \node[rounded rectangle] at (0,0) {
    \skeleton{(0, 0)}
    \draw[-] (a) -- node[above=-0.05] {\tiny 1} (b) 
                 -- node[below=-0.05] {\tiny 1} (c) 
                 -- node[right=-0.05] {\tiny 1} (a)
             (d) -- node[below=-0.05] {\tiny 1} (e) 
                 -- node[above=-0.05] {\tiny 1} (f) 
                 -- node[left=-0.05] {\tiny 1} (d)
             (c) -- node[below=-0.05] {\tiny 0} (d)  
             (f) -- node[above=-0.05] {\tiny 0} (a);
    \draw[-] (b) .. controls ($ (a) + (135:\edgelength) $) and ($ (f) + (45:\edgelength) $) .. node[left=0.45] {\tiny 0} (e);
    % };

    \descriptionnode{$G$};
    \roundbox
    \node[anchor=west] at ($ (e) + (0.45 * \edgelength, 0 * \edgelength) $) {\tiny $\to$};
    
    \coordinate (bbnw) at ($ (description) + (-0.45 * \edgelength, 0.45 * \edgelength) $); % we need this to set the bounding box of the picture later due to the funny rotations

    \skeleton{($ (0, -1.8) $)}
    \draw[-] (a) -- node[above=-0.05] {\tiny 0} (b) 
                 -- node[below=-0.05] {\tiny 0} (c) 
                 -- node[below=-0.05] {\tiny 0} (d)
                 -- node[below=-0.05] {\tiny 0} (e) 
                 -- node[above=-0.05] {\tiny 0} (f) 
                 -- node[above=-0.05] {\tiny 0} (a)
             (c) -- node[left=-0.05] {\tiny 0} (f)  
             (d) -- node[right=-0.05] {\tiny 0} (a);
    \draw[-] (b) .. controls ($ (a) + (135:\edgelength) $) and ($ (f) + (45:\edgelength) $) .. node[left=0.45] {\tiny 0} (e); 
    
    \descriptionnode{$G'$};
    \roundbox 
    \node[anchor=west] at ($ (e) + (0.45 * \edgelength, 0 * \edgelength) $) {\tiny $\to$};

    
    %% Filtration 1
    
    \skeleton{($ (4.5 * \edgelength, 0) $)}
    \draw[-] (a) -- (b) -- (c) -- (a) 
             (d) -- (e) -- (f) -- (d);
             
    \descriptionnode{$G_1$};
    \rounddoublebox

    \skeleton{($ (4.5 * \edgelength, -1.8) $)}
    %  \draw[-] (a) -- (b) 
    %              -- (c) 
    %              -- (d)
    %              -- (e) 
    %              -- (f) 
    %              -- (a)
    %          (c) -- (f)  
    %          (d) -- (a);
    % \draw[-] (b) .. controls ($ (a) + (135:\edgelength) $) and ($ (f) + (45:\edgelength) $) .. (e);
    
    \descriptionnode{$G'_1$};
    \rounddoublebox

  
    %% Filtration 2
    
    \skeleton{($ (7.9 * \edgelength, 0) $)}
    \draw[-] (a) -- (b) 
                 -- (c) 
                 -- (a)
             (d) -- (e) 
                 -- (f) 
                 -- (d)
             (c) -- (d)  
             (f) -- (a);
    \draw[-] (b) .. controls ($ (a) + (135:\edgelength) $) and ($ (f) + (45:\edgelength) $) .. (e);
    
    
    \descriptionnode{$G_2$};

    \skeleton{($ (7.9 * \edgelength, -1.8) $)}
    \draw[-] (a) -- (b) 
                 -- (c) 
                 -- (d)
                 -- (e) 
                 -- (f) 
                 -- (a)
             (c) -- (f)  
             (d) -- (a);
    \draw[-] (b) .. controls ($ (a) + (135:\edgelength) $) and ($ (f) + (45:\edgelength) $) .. (e); 
    
    \descriptionnode{$G'_2$};
    \coordinate (bbse) at ($ (b) + (1 * \edgelength, -0.33 * \edgelength) $); % we need this to set the bounding box of the picture later due to the funny rotations
    
    % due to some fuckery going on with rotations, we need to do this here.
    \useasboundingbox (bbnw) rectangle (bbse);
    
\end{tikzpicture}

==> figures/runtime_k_invest_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=12cm,
	height=8cm,
	xtick={1,...,10},
	ymin=0, ymax=130,
	grid=major,
	grid style={line width=.5pt, draw=gray!20},
    legend style={at={(0.5,1)}, anchor=north, legend columns=4, /tikz/every even column/.append style={column sep=0.25cm}},
	ylabel={Runtime (in seconds)},
	ylabel near ticks,
	xlabel={$k$},
]

% -------------------------- DHFR --------------------------
\addplot[color=baselinecolor, line width=0.25mm, mark=square*] %mark=o
table [y error=error] {
	x   y		error    
	1	3.7135956287384
	2	5.74284839630127
	3	6.26330089569092
};

% -------------------------- NCI1 --------------------------
\addplot[color=CoreWLcolor, line width=0.25mm, mark=halfsquare*] 
table [y error=error] {
	x   y		error    
	1	31.3129968643188
	2	47.8910040855408
	3	63.8491287231445
};

% -------------------------- PTC-MR --------------------------
\addplot[color=SPcolor, line width=0.25mm, mark=diamond*] 
table [y error=error] {
	x   y		error    
	1	0.781185865402222
	2	0.755894660949707
	3	0.911377668380737
};

% -------------------------- IMDB-B --------------------------
\addplot[color=WLcolor, line width=0.25mm, mark=halfcircle*] 
table [y error=error] {
	x   y		error    
	1	2.4805588722229
	2	3.96355509757996
	3	5.2160177230835
	4	6.66282796859741
	5	7.99582171440125
	6	8.9306800365448
	7	10.5883951187134
	8	12.0089676380157
	9	12.5213325023651
	10	13.8884162902832
};

% -------------------------- EGONETS-1 --------------------------
\addplot[color=WLOAcolor, line width=0.25mm, mark=*] %mark=o
table [y error=error] {
	x   y		error    
	1	3.70302820205688
	2	5.38424134254456
	3	7.36605620384216
	4	9.21760630607605
	5	10.6025629043579
	6	12.4896759986877
	7	14.8089907169342
	8	16.6008396148682
	9	17.8341019153595
	10	19.4845380783081
};

% -------------------------- EGONETS-2 --------------------------
\addplot[color=WWLcolor, line width=0.25mm, mark=x] 
table [y error=error] {
	x   y		error    
	1	6.39702296257019
	2	10.7157509326935
	3	14.5423889160156
	4	18.549079656601
	5	22.6750347614288
	6	26.6182923316956
	7	29.3715844154358
	8	33.3245456218719
	9	38.1719641685486
	10	40.2717454433441
};

% -------------------------- EGONETS-3 --------------------------
\addplot[color=FPWLdegcolor, line width=0.25mm, mark=triangle*] 
table [y error=error] {
	x   y		error    
	1	9.86773920059204
	2	17.3160629272461
	3	23.1892046928406
	4	29.5076622962952
	5	36.2762224674225
	6	42.8592729568481
	7	49.1328547000885
	8	58.1565685272217
	9	64.2216606140137
	10	68.2102129459381
};

% -------------------------- EGONETS-4 --------------------------
\addplot[color=FPWLrwcolor, line width=0.25mm, mark=pentagon*] 
table [y error=error] {
	x   y		error    
	1	14.8502621650696
	2	25.7161281108856
	3	34.9056570529938
	4	45.8966212272644
	5	54.0745258331299
	6	64.4354698657989
	7	74.6624441146851
	8	84.1715521812439
	9	95.5188806056976
	10	106.927093029022
};

\legend{DHFR, NCI1, PTC-MR, IMDB-B., EGO-1, EGO-2, EGO-3, EGO-4}
\end{axis}
\end{tikzpicture}
